Thermal $n$-Point Conformal Blocks in Four Dimensions from Oscillator Representations

We define and compute the four-dimensional thermal $n$-point conformal block in the projection channel using oscillator representations on $\mathbb{S}^1_\beta \times \mathbb{S}^3$. This is done by evaluating a class of integrals over the homogeneous space $\mathbb{D}_4$ of the four-dimensional conformal group. We restrict ourselves to scalar external operators and scalar exchange. In the low-temperature limit, our result reduces correctly to the vacuum $(n+2)$-point block in the comb channel. The corresponding expressions can be written as a series of terminating hypergeometric functions or equivalently, a series of weighted SU(2) spin-networks. Alternatively, functions adapted to the SU(2,2) representation are introduced and some properties are discussed.

==> tikz/0_thermal_n_point.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}    
%\usepackage{physics}
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
    \coordinate[] (u1) at (-3,0);
        \coordinate[label=left:$x_1$\,] (z_1) at (-2,2);
        \coordinate[label=left:$x_2$\,] (z_2) at (0,2);
        \coordinate[] (u2) at (1,0);
        %\coordinate[label=above:\,$\Bar{u}_1\phantom{|}$] (u_1) at (3,0);
        \draw[thick] (u1) -- (-2,0);
        \draw[thick] (z_1) -- (-2,0);
        \draw[thick] (-2,0) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick] (u2) -- (0,0);

        \coordinate[] (u3) at (4,0);
        \coordinate[label=left:$x_{n-1}$\,] (z_n-1) at (5,2);
        \coordinate[label=left:$x_n$\,] (z_n) at (7,2);
        \coordinate[] (u4) at (8,0);
        \draw[thick,dotted] (u2) -- (u3);
        
        \draw[thick] (u3) -- (5,0);
        \draw[thick] (z_n-1) -- (5,0);
        \draw[thick] (5,0) -- (7,0);
        \draw[thick] (z_n) -- (7,0);
        \draw[thick] (u4) -- (7,0);

        \coordinate[] (u5) at (8,-2);
        \coordinate[] (u6) at (-3,-2);
        \draw[thick] (u5) -- (u6);
        \draw[thick] (8,-2) arc (-90:90:1);
        \draw[thick] (-3,0) arc (90:270:1);
        %\draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill (z_n-1) circle (6pt);
        \fill (z_n) circle (6pt);
        %\filldraw [fill=white] (u_1) circle (6pt);
        %\filldraw (u_1) circle (2pt);
        %\draw (u_1) circle (6pt);

%labels weights
\node at (-1,0.5) {$\Deltabb_2$};
\node at (6,0.5) {$\Deltabb_n$};
\node at (2.5,-1.5) {$\Deltabb_1$};
        
\end{tikzpicture}
%\end{document}

==> tikz/0_thermal_n_point_glueing.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}    
%\usepackage{physics}
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
    \coordinate[label={[yshift=0.05cm]$U_1$}] (u1) at (-3,0);
    \coordinate[label={[yshift=0.04cm]$U_2^\dagger$}] (u12) at (-1,0);
        \coordinate[label=left:$x_1$\,] (z_1) at (-2,2);
        \coordinate[label={[yshift=0.05cm]$U_2$}] (u21) at (0,0);
        \coordinate[label=left:$x_2$\,] (z_2) at (1,2);
        \coordinate[label={[yshift=0.04cm]$U^\dagger_3$}] (u2) at (2,0);
        %\coordinate[label=above:\,$\Bar{u}_1\phantom{|}$] (u_1) at (3,0);
        \draw[thick] (u1) -- (-2,0);
        \draw[thick] (z_1) -- (-2,0);
        \draw[thick] (-2,0) -- (u12);
        \draw[thick,densely dashed] (u12) -- (u21);
        \draw[thick] (z_2) -- (1,0);
        \draw[thick] (u2) -- (u21);

        \coordinate[label={[yshift=0.05cm]$U_{n-1}$}] (u3) at (4,0);
        \coordinate[label=left:$x_{n-1}$\,] (z_n-1) at (5,2);
        \coordinate[label={[yshift=0.1cm]$U_{n}^\dagger$}] (u32) at (6,0);
        \coordinate[label={[yshift=0.1cm]$U_n$}] (u41) at (7,0);
        \coordinate[label=left:$x_n$\,] (z_n) at (8,2);
        \coordinate[label={[yshift=0.04cm]$qU^\dagger_1$}] (u4) at (9,0);
        \draw[thick,loosely dotted] (u2) -- (u3);
        
        \draw[thick] (u3) -- (u32);
        \draw[thick] (z_n-1) -- (5,0);
        \draw[thick, densely dashed] (u32) -- (u41);
        \draw[thick] (z_n) -- (8,0);
        \draw[thick] (u4) -- (u41);

        \coordinate[] (u5) at (9,-2);
        \coordinate[] (u6) at (-3,-2);
        \draw[thick,dashed] (u5) -- (u6);
        \draw[thick,dashed] (9,-2) arc (-90:90:1);
        \draw[thick,dashed] (-3,0) arc (90:270:1);
        %\draw[thick, dashed] (0,0) -- node[above] {$\mathbb{h}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill (z_n-1) circle (6pt);
        \fill (z_n) circle (6pt);
        \filldraw [fill=white] (u1) circle (6pt);
        \filldraw [fill=white] (u2) circle (6pt);
        \filldraw (u2) circle (2pt);
        \draw (u2) circle (6pt);
        \filldraw [fill=white] (u3) circle (6pt);
        \filldraw [fill=white] (u4) circle (6pt);
        \filldraw (u4) circle (2pt);
        \draw (u4) circle (6pt);
        \filldraw [fill=white] (u21) circle (6pt);
        \filldraw [fill=white] (u12) circle (6pt);
        \filldraw (u12) circle (2pt);
        \draw (u12) circle (6pt);
        %\draw (u4) circle (6pt);
        \filldraw [fill=white] (u41) circle (6pt);
        \filldraw [fill=white] (u32) circle (6pt);
        \filldraw (u32) circle (2pt);
        \draw (u32) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_nptfct_chi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$X_1$\,] (z_2) at (-2,-2);
        \coordinate[label=above:\,$U_1^\dagger\phantom{|}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_1$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \filldraw [fill=white] (u_1) circle (6pt);
        \filldraw (u_1) circle (2pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/2d_nptfct_omega.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_{n-2}$\,] (z_1) at (0,2.2);
        \coordinate[label=below:$U_{n-4}\phantom{|}$\,] (u_1) at (-3,0);
        \coordinate[label=below:\,$U^\dagger_{n-3}\phantom{|}$] (u_2) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick, dashed] (u_2) --node[above] {$\mathbb{\Delta}_{n-3}$} (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_{n-4}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
        \fill[white] (u_2) circle (6pt);
        \filldraw (u_2) circle (2pt);
        \draw (u_2) circle (6pt);
        \draw[draw=none] (0,0) -- (0,-2.6);
\end{tikzpicture}
%\end{document}

==> tikz/2d_nptfct_psi.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{bbold}     
%\begin{document}
\def\tkzscl{0.5}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$X_{n-1}$\,\,] (z_1) at (2,2);
        \coordinate[label=left:$X_n$\,] (z_2) at (2,-2);
        \coordinate[label=below:$U_{n-3}\phantom{|}$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {$\mathbb{\Delta}_{n-3}$} (u_1);
        \fill (z_1) circle (6pt);
        \fill (z_2) circle (6pt);
        \fill[white] (u_1) circle (6pt);
        \draw (u_1) circle (6pt);
\end{tikzpicture}
%\end{document}

==> tikz/ext_su2_thermal_npt_label.tex <==
\begin{tikzpicture}[scale=1.8,baseline={([yshift=-.5ex]current bounding box.center)}]

% General settings
%extra width of pills
\def\extra{0.1}
\def\boxWidth{0.6}
\def\boxTopY{2.4}
%for extension of diagram to the right, i.e. extra third box on LHS
\def\extend{\boxWidth+0.1}
\def\boxBottomY{1.8}
\def\topEllipseY{2.9+\extra}
\def\bottomEllipseY{1.3-\extra}
\def\ellipseXRadius{2.2 + \extend}
\def\ellipseYRadius{0.175} %0.15


% Pill shapes (top and bottom)
\draw[line width=1pt]
  (-\ellipseXRadius, \topEllipseY - \ellipseYRadius)
  arc[start angle=270, end angle=90, radius=\ellipseYRadius]
  -- (\ellipseXRadius, \topEllipseY + \ellipseYRadius )
  arc[start angle=90, end angle=-90, radius=\ellipseYRadius]
  -- cycle;

\draw[line width=1pt]
  (-\ellipseXRadius, \bottomEllipseY - \ellipseYRadius)
  arc[start angle=270, end angle=90, radius=\ellipseYRadius]
  -- (\ellipseXRadius, \bottomEllipseY + \ellipseYRadius)
  arc[start angle=90, end angle=-90, radius=\ellipseYRadius]
  -- cycle;

% Box 0: X_n^{-1}
\pgfmathsetmacro{\xA}{(-2.5) * (\boxWidth + 0.1)+\extend}
\draw[line width=1pt] (\xA - \boxWidth/2, \boxBottomY) rectangle (\xA + \boxWidth/2, \boxTopY);
\node at (\xA, 2.1) { $X_n^{-1}$};
\draw[line width=1pt] (\xA, \boxTopY) -- (\xA, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xA, \boxBottomY) -- (\xA, \bottomEllipseY + \ellipseYRadius);
\node at (\xA - 0.15, 2.6) { \small $\Tilde{\gamma}_n$};
\node at (\xA - 0.15, 1.6) { \small $\Tilde{\gamma}_n$};

% Box 1: X_1^{\dagger}
\pgfmathsetmacro{\xB}{(-1.5) * (\boxWidth + 0.1)+\extend}
\draw[line width=1pt] (\xB - \boxWidth/2, \boxBottomY) rectangle (\xB + \boxWidth/2, \boxTopY);
\node at (\xB, 2.1) { $X_1^{\dagger}$};
\draw[line width=1pt] (\xB, \boxTopY) -- (\xB, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xB, \boxBottomY) -- (\xB, \bottomEllipseY + \ellipseYRadius);
\node at (\xB + 0.15, 2.6) { \small $\Tilde{\alpha}_1$};
\node at (\xB + 0.15, 1.6) { \small $\Tilde{\alpha}_1$};

%Box 2: X_1^{-1}
\pgfmathsetmacro{\xE}{(-0.5) * (\boxWidth + 0.1)+\extend}
\draw[line width=1pt] (\xE - \boxWidth/2, \boxBottomY) rectangle (\xE + \boxWidth/2, \boxTopY);
\node at (\xE, 2.1) { $X_1^{-1}$};
\draw[line width=1pt] (\xE, \boxTopY) -- (\xE, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xE, \boxBottomY) -- (\xE, \bottomEllipseY + \ellipseYRadius);
\node at (\xE - 0.15, 2.6) { \small $\Tilde{\gamma}_1$};
\node at (\xE - 0.15, 1.6) { \small $\Tilde{\gamma}_1$};

%l labels
\node at (\xB - 0.3, 2.6 + 0.5*\extra) { \small $\Deltabb_1$};
\node at (\xB - 0.3, 1.6-0.5*\extra) { \small $\Deltabb_1$};

% Center dots
\node at (\xE+0.725, 2.1) {\large$\cdots$};

%labels beta
\pgfmathsetmacro{\xbeta}{(\xB + 0.15) + 0.5*((\xE - 0.15)-(\xB + 0.15))}
\node at (\extend, 3.2+0.025+\extra) {\small $\Tilde{\beta}_n$};
\node at (\extend, 1-0.025-\extra) {\small $\Tilde{\beta}_n$};
\node at (\xbeta, 2.9+0.75*\extra) {\small $\Tilde{\beta}_1$};
\node at (\xbeta, 1.3-0.75*\extra) {\small $\Tilde{\beta}_1$};




% Box n-1: X_{n-1}^{-1}
\pgfmathsetmacro{\xC}{(1.5) * (\boxWidth + 0.1)+\extend}
\draw[line width=1pt] (\xC - \boxWidth/2, \boxBottomY) rectangle (\xC + \boxWidth/2, \boxTopY);
\node at (\xC, 2.1) { $X_{n-1}^{-1}$};
\draw[line width=1pt] (\xC, \boxTopY) -- (\xC, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xC, \boxBottomY) -- (\xC, \bottomEllipseY + \ellipseYRadius);
\node at (\xC - 0.25, 2.6) { \small $\tilde{\gamma}_{n-1}$};
\node at (\xC - 0.25, 1.6) { \small $\tilde{\gamma}_{n-1}$};

% Box n: X_n^{\dagger}
\pgfmathsetmacro{\xD}{(2.5) * (\boxWidth + 0.1)+\extend}
\draw[line width=1pt] (\xD - \boxWidth/2, \boxBottomY) rectangle (\xD + \boxWidth/2, \boxTopY);
\node at (\xD, 2.1) { $X_n^{\dagger}$};
\draw[line width=1pt] (\xD, \boxTopY) -- (\xD, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xD, \boxBottomY) -- (\xD, \bottomEllipseY + \ellipseYRadius);
\node at (\xD + 0.15, 2.6) { \small $\tilde{\alpha}_n$};
\node at (\xD + 0.15, 1.6) { \small $\tilde{\alpha}_n$};

%l labels
\node at (\xD - 0.3, 2.6+0.5*\extra) { \small $\Deltabb_n$}; 
\node at (\xD - 0.3, 1.6-0.5*\extra) { \small $\Deltabb_n$};


\end{tikzpicture}

==> tikz/snd_cgc.tex <==
\begin{tikzpicture}[scale=0.8, baseline={(current bounding box.center)}]

% Style
\def\lineW{1pt}

% Shortened leg coordinates
\coordinate (O) at (0,0);
\coordinate (L1) at (-0.8,-1.0);
\coordinate (L2) at (-0.8,1.0);
\coordinate (R) at (1.3,0);

% Draw lines
\draw[line width=\lineW] (L1) -- (O);
\draw[line width=\lineW] (L2) -- (O);
\draw[line width=\lineW] (O) -- (R);

% Labels
\node at (-1.05,-0.5) {$j_1$};
\node at (-1.05,0.5) {$j_2$};
\node at (1.55,0) {$l$};

\end{tikzpicture}

==> tikz/snd_intertw.tex <==
\begin{tikzpicture}[scale=0.8, baseline={(current bounding box.center)}]

% Style
\def\lineW{1pt}

% Coordinates for key points
\coordinate (A) at (-2,0);
\coordinate (B) at (-1,1.2);
\coordinate (B2) at (-1.0,1.20);
\coordinate (C) at (1,1.2);
\coordinate (D) at (2,0);

% Vertical legs
\coordinate (Bbot) at (-1,0);
\coordinate (Cbot) at (1,0);

% Draw slanted legs
\draw[line width=\lineW,shorten >=-0.3pt] (A) -- (B);
\draw[line width=\lineW,shorten >=-0.3pt] (D) -- (C);

% Draw vertical legs
\draw[line width=\lineW] (B) -- (Bbot);
\draw[line width=\lineW] (C) -- (Cbot);

% Draw horizontal top line
\draw[line width=\lineW,shorten <=-0.1pt,shorten >=-0.1pt] (B) -- (C);
\node at (0,1.45) {$l$};

% Labels
\node at (-2,0.5) {$j_1$};
\node at (-0.5, 0.5) {$j_2$};
\node at (0.5, 0.5) {$j_3$};
\node at (2,0.5) {$j_4$};

\end{tikzpicture}

==> tikz/su2_vac_npt.tex <==
\begin{tikzpicture}[scale=1.1,baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

% Parameters
\def\dx{1.2}
\def\dy{1.2}
\def\boxW{0.86}
\def\boxH{0.8}
\def\lineW{1pt}
\def\gap{0.6}

% --- Left part ---
\pgfmathsetmacro{\xLone}{0*\dx}
\draw[line width=\lineW] (\xLone - \boxW/2, -\boxH/2) rectangle (\xLone + \boxW/2, \boxH/2);
\node at (\xLone, 0) {$X_2^{-1}$};

\pgfmathsetmacro{\xLtwo}{1*\dx}
\draw[line width=\lineW] (\xLtwo - \boxW/2, -\boxH/2) rectangle (\xLtwo + \boxW/2, \boxH/2);
\node at (\xLtwo, 0) {$X_3^{\dagger}$};

\pgfmathsetmacro{\xLthree}{2*\dx}
\draw[line width=\lineW] (\xLthree - \boxW/2, -\boxH/2) rectangle (\xLthree + \boxW/2, \boxH/2);
\node at (\xLthree, 0) {$X_3^{-1}$};


% Vertical legs and horizontal lines (start from second box!)
\foreach \i in {1,2} {
  \pgfmathsetmacro{\x}{\i*\dx}
  \draw[line width=\lineW] (\x, \boxH/2) -- (\x, \boxH/2 + \dy);
  \draw[line width=\lineW] (\x, -\boxH/2) -- (\x, -\boxH/2 - \dy);
}

% Top and bottom horizontal lines (left)
\pgfmathsetmacro{\xtopL}{1*\dx}
\pgfmathsetmacro{\xtopR}{2*\dx}
\pgfmathsetmacro{\ext}{\gap}
\draw[line width=\lineW] (\xtopL, \boxH/2 + \dy) -- (\xtopR + \ext, \boxH/2 + \dy);
\draw[line width=\lineW] (\xtopL, -\boxH/2 - \dy) -- (\xtopR + \ext, -\boxH/2 - \dy);

%\xstart - 0.3, -\boxH/2 - 0.5
% Labels for left vertical and horizontal lines
\node at (0.5*\dx+0.3, \boxH/2 + 0.5) {$\hat{\alpha}_2$};
\node at (1.5*\dx+0.3, \boxH/2 + 0.5) {$\hat{\gamma}_2$};
\node at (3*\dx+0.2, \boxH/2 + 0.5) {$\hat{\alpha}_{n-3}$\,};
\node at (4*\dx+0.2, \boxH/2 + 0.5) {$\hat{\gamma}_{n-3}$};
%\node at (2*\dx + 0.3, \boxH/2 + \dy + 0.2) {$j^{(2)}$};
\node at (0.5*\dx+0.3, -\boxH/2 - 0.5) {$\hat{\alpha}_2$};
\node at (1.5*\dx+0.3, -\boxH/2 - 0.5) {$\hat{\gamma}_2$};
\node at (3*\dx+0.2, -\boxH/2 - 0.5) {$\hat{\alpha}_{n-3}$\,};
\node at (4*\dx+0.2, -\boxH/2 - 0.5) {$\hat{\gamma}_{n-3}$};
%\node at (2*\dx + 0.3, -\boxH/2 - \dy - 0.2) {$j^{(4)}$};

% --- cdots ---
\pgfmathsetmacro{\xcdots}{\xtopR + \gap + 0.35}
\node at (\xcdots, 0) {\Large $\cdots$};

% --- Right part ---
\pgfmathsetmacro{\xRone}{3*\dx + \gap}
\draw[line width=\lineW] (\xRone - \boxW/2, -\boxH/2) rectangle (\xRone + \boxW/2, \boxH/2);
\node at (\xRone, 0) {$X_{n-2}^{\dagger}$};

\pgfmathsetmacro{\xRtwo}{3*\dx + \gap + 1*\dx}
\draw[line width=\lineW] (\xRtwo - \boxW/2, -\boxH/2) rectangle (\xRtwo + \boxW/2, \boxH/2);
\node at (\xRtwo, 0) {$X_{n-2}^{-1}$};

\pgfmathsetmacro{\xRthree}{3*\dx + \gap + 2*\dx}
\draw[line width=\lineW] (\xRthree - \boxW/2, -\boxH/2) rectangle (\xRthree + \boxW/2, \boxH/2);
\node at (\xRthree, 0) {$X_n^{\dagger}$};


% Vertical legs and horizontal lines (right part)
\foreach \j in {0,1} {
  \pgfmathsetmacro{\x}{3*\dx + \gap + \j*\dx}
  \draw[line width=\lineW] (\x, \boxH/2) -- (\x, \boxH/2 + \dy);
  \draw[line width=\lineW] (\x, -\boxH/2) -- (\x, -\boxH/2 - \dy);
}

% Top and bottom horizontal lines (right) — start slightly inside gap
\pgfmathsetmacro{\xrightL}{3*\dx + \gap}
\pgfmathsetmacro{\xrightR}{\xrightL + 1*\dx}
\draw[line width=\lineW] (\xrightL - \ext, \boxH/2 + \dy) -- (\xrightR, \boxH/2 + \dy);
\draw[line width=\lineW] (\xrightL - \ext, -\boxH/2 - \dy) -- (\xrightR, -\boxH/2 - \dy);
\draw[line width=\lineW, dashed] (3, -\boxH/2 - \dy) -- (3.6, -\boxH/2 - \dy);
\draw[line width=\lineW, dashed] (3, \boxH/2 + \dy) -- (3.6, \boxH/2 + \dy);

% Labels for right vertical and horizontal lines
\node at (1.5*\dx, \boxH/2 + \dy + 0.3) {$\hat{\beta}_2$};
\node at (4*\dx, \boxH/2 + \dy + 0.3) {$\hat{\beta}_{n-3}$};
\node at (1.5*\dx, -\boxH/2 - \dy - 0.3) {$\hat{\beta}_2$};
\node at (4*\dx, -\boxH/2 - \dy - 0.3) {$\hat{\beta}_{n-3}$};

% --- Triangle inputs (left) with very slight curved line ---
\pgfmathsetmacro{\xstart}{0}
\pgfmathsetmacro{\xtopLx}{\xtopL}
\pgfmathsetmacro{\ctrlXleft}{0.5*\xtopLx + 0.5*\xstart}
\draw[line width=\lineW] 
  (\xtopLx, \boxH/2 + \dy) .. controls (\xtopLx -1.1, \boxH/2 + \dy) .. 
  (\xstart, \boxH/2);

\draw[line width=\lineW] 
  (\xtopLx, -\boxH/2 - \dy) .. controls 
  (\xtopLx-1.1, -\boxH/2 - \dy) .. 
  (\xstart, -\boxH/2);

% Labels for curved triangle inputs
\node at (\xstart - 0.3, \boxH/2 + 0.5) {$\beta_1$};
\node at (\xstart - 0.3, -\boxH/2 - 0.5) {$\beta_1$};

% --- Triangle outputs (right) — mirrored subtle curve ---
\pgfmathsetmacro{\xend}{3*\dx + \gap + 2*\dx}
\pgfmathsetmacro{\xprev}{3*\dx + \gap + 1*\dx}
\pgfmathsetmacro{\ctrlXright}{0.5*\xend + 0.5*\xprev}
\draw[line width=\lineW] 
  (\xend, \boxH/2) .. controls 
  (\xprev+1.1, \boxH/2 + \dy) .. 
  (\xprev, \boxH/2 + \dy);

\draw[line width=\lineW] 
  (\xend, -\boxH/2) .. controls 
  (\xprev+1.1, -\boxH/2 - \dy) .. 
  (\xprev, -\boxH/2 - \dy);

% Labels for curved triangle outputs
\node at (\xend + 0.4, \boxH/2 + 0.5) {$\beta_{n-2}$};
\node at (\xend + 0.4, -\boxH/2 - 0.5) {$\beta_{n-2}$};

\end{tikzpicture}

==> tikz/therm_1pt_pills_labels.tex <==
\begin{tikzpicture}[scale=1.5,baseline={([yshift=-.5ex]current bounding box.center)}]

% General settings
\def\extra{0.3}
\def\boxWidth{0.6}
\def\boxTopY{2.4}
\def\boxBottomY{1.8}
\def\topEllipseY{2.9 + \extra} 
\def\bottomEllipseY{1.3 - \extra} 
\def\ellipseXRadius{1.5}
\def\ellipseYRadius{0.15}
\def\touchA{0.08}
\def\touchB{0.03}

% X positions of boxes
\pgfmathsetmacro{\xA}{-0.5 * (\boxWidth + 0.2)} 
\pgfmathsetmacro{\xB}{0.5 * (\boxWidth + 0.2)} 
\pgfmathsetmacro{\xC}{0.5 * (\boxWidth + 0.2)} 
\pgfmathsetmacro{\xD}{1.5 * (\boxWidth + 0.2)} 
\pgfmathsetmacro{\xE}{1.5 * (\boxWidth + 0.2)} 
\pgfmathsetmacro{\xF}{2.5 * (\boxWidth + 0.2)} 

% --- Pills ---
% Top pill
\draw[line width=1pt]
  (-\ellipseXRadius+1.5, \topEllipseY - \ellipseYRadius)
  arc[start angle=270, end angle=90, radius=\ellipseYRadius]
  -- (\ellipseXRadius, \topEllipseY + \ellipseYRadius)
  arc[start angle=90, end angle=-90, radius=\ellipseYRadius]
  -- cycle;

% Bottom pill
\draw[line width=1pt]
  (-\ellipseXRadius+1.5, \bottomEllipseY - \ellipseYRadius)
  arc[start angle=270, end angle=90, radius=\ellipseYRadius]
  -- (\ellipseXRadius, \bottomEllipseY + \ellipseYRadius)
  arc[start angle=90, end angle=-90, radius=\ellipseYRadius]
  -- cycle;

% --- Boxes and vertical lines ---
% Box 2: X^{-1}
\draw[line width=1pt] (\xC - \boxWidth/2, \boxBottomY) rectangle (\xC + \boxWidth/2, \boxTopY);
\node at (\xC, 2.1) { $X^{-1}$};
\draw[line width=1pt] (\xC, \boxTopY) -- (\xC, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xC, \boxBottomY) -- (\xC, \bottomEllipseY + \ellipseYRadius);

% Box 3: X^\dagger
\draw[line width=1pt] (\xD - \boxWidth/2, \boxBottomY) rectangle (\xD + \boxWidth/2, \boxTopY);
\node at (\xD, 2.1) { $X^{\dagger}$};
\draw[line width=1pt] (\xD, \boxTopY) -- (\xD, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xD, \boxBottomY) -- (\xD, \bottomEllipseY + \ellipseYRadius);

% --- Labels on lines ---
% Vertical lines
\node at (\xC - 0.15, 2.6 + 0.5*\extra) { \small $\frac{\Delta}{2}$}; 
\node at (\xC - 0.15, 1.6 - 0.5*\extra) {\small $\frac{\Delta}{2}$}; 
\node at (\xD + 0.15, 2.6 + 0.5*\extra) { \small $\frac{\Delta}{2}$}; 
\node at (\xD + 0.15, 1.6 - 0.5*\extra) { \small $\frac{\Delta}{2}$}; 

% Pill arcs (label left and right)
\node at (0.75, \topEllipseY - 0.3) {\small $\Deltabb$};  

% Pill arcs (label left and right)
\node at (0.75, \topEllipseY + 0.3+0.5*\extra) {\small $\Deltabb - \frac{\Delta}{2}$};  

\node at (0.75, \bottomEllipseY - 0.3-0.5*\extra) {\small $\Deltabb-\frac{\Delta}{2}$};  

\node at (0.75, \bottomEllipseY + 0.3) {\small $\Deltabb$};  


\end{tikzpicture}


==> tikz/therm_4pt_dashed.tex <==
\begin{tikzpicture}[scale=1.5,baseline={([yshift=-.5ex]current bounding box.center)},
    vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

% General settings
\def\boxWidth{0.6}
\def\boxTopY{2.4}
\def\boxBottomY{1.8}
\def\topEllipseY{2.9}
\def\bottomEllipseY{1.3}
\def\ellipseXRadius{2.6}
\def\ellipseYRadius{0.15}
\def\touchA{0.08}
\def\touchB{0.03}

% X positions of boxes
% Box 0: X_3^{-1}
\pgfmathsetmacro{\xA}{-0.5 * (\boxWidth + 0.2)} 
% Box 1: X_1^\dagger
\pgfmathsetmacro{\xB}{0.5 * (\boxWidth + 0.2)} 
% Box 2: X_1^{-1}
\pgfmathsetmacro{\xC}{1.5 * (\boxWidth + 0.2)} 
% Box 3: X_2^\dagger
\pgfmathsetmacro{\xD}{2.5 * (\boxWidth + 0.2} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Box 4: X_2^{-1}
\pgfmathsetmacro{\xE}{ 1.5 * (\boxWidth + 0.2)} 
% Box 5: X_3^\dagger
\pgfmathsetmacro{\xF}{ 2.5 * (\boxWidth + 0.2)} 


% --- Pills ---
% Top pill
\draw[line width=1pt, dashed]
  (-\ellipseXRadius+1.5, \topEllipseY - \ellipseYRadius)
  arc[start angle=270, end angle=90, radius=\ellipseYRadius]
  -- (\ellipseXRadius, \topEllipseY + \ellipseYRadius)
  arc[start angle=90, end angle=-90, radius=\ellipseYRadius]
  -- cycle;

% Bottom pill
\draw[line width=1pt, dashed]
  (-\ellipseXRadius+1.5, \bottomEllipseY - \ellipseYRadius)
  arc[start angle=270, end angle=90, radius=\ellipseYRadius]
  -- (\ellipseXRadius, \bottomEllipseY + \ellipseYRadius)
  arc[start angle=90, end angle=-90, radius=\ellipseYRadius]
  -- cycle;

% --- Boxes and vertical lines ---

% Box 0: X_3^{-1}
\draw[line width=1pt, dashed] (\xA - \boxWidth/2, \boxBottomY) rectangle (\xA + \boxWidth/2, \boxTopY);
\node at (\xA, 2.1) {$X_2^{-1}$};
\draw[line width=1pt, dashed] (\xA, \boxTopY) -- (\xA, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt, dashed] (\xA, \boxBottomY) -- (\xA, \bottomEllipseY + \ellipseYRadius);

% Box 1: X_1^\dagger
\draw[line width=1pt, dashed] (\xB - \boxWidth/2, \boxBottomY) rectangle (\xB + \boxWidth/2, \boxTopY);
\node at (\xB, 2.1) { $X_1^{\dagger}$};
\draw[line width=1pt, dashed] (\xB, \boxTopY) -- (\xB, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt, dashed] (\xB, \boxBottomY) -- (\xB, \bottomEllipseY + \ellipseYRadius);

% Box 2: X_1^{-1}
\draw[line width=1pt] (\xC - \boxWidth/2, \boxBottomY) rectangle (\xC + \boxWidth/2, \boxTopY);
\node at (\xC, 2.1) {$X_1^{-1}$};
\draw[line width=1pt] (\xC, \boxTopY) -- (\xC, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xC, \boxBottomY) -- (\xC, \bottomEllipseY + \ellipseYRadius);

% Box 3: X_2^\dagger
\draw[line width=1pt] (\xD - \boxWidth/2, \boxBottomY) rectangle (\xD + \boxWidth/2, \boxTopY);
\node at (\xD, 2.1) { $X_2^{\dagger}$};
\draw[line width=1pt] (\xD, \boxTopY) -- (\xD, \topEllipseY - \ellipseYRadius);
\draw[line width=1pt] (\xD, \boxBottomY) -- (\xD, \bottomEllipseY + \ellipseYRadius);

% Box 4: X_2^{-1}
% \draw[line width=1pt] (\xE - \boxWidth/2, \boxBottomY) rectangle (\xE + \boxWidth/2, \boxTopY);
% \node at (\xE, 2.1) {\small $X_2^{-1}$};
% \draw[line width=1pt] (\xE, \boxTopY) -- (\xE, \topEllipseY - \ellipseYRadius);
% \draw[line width=1pt] (\xE, \boxBottomY) -- (\xE, \bottomEllipseY + \ellipseYRadius);

% Box 5: X_3^\dagger
% \draw[line width=1pt] (\xF - \boxWidth/2, \boxBottomY) rectangle (\xF + \boxWidth/2, \boxTopY);
% \node at (\xF, 2.1) {\small $X_3^{\dagger}$};
% \draw[line width=1pt] (\xF, \boxTopY) -- (\xF, \topEllipseY - \ellipseYRadius);
% \draw[line width=1pt] (\xF, \boxBottomY) -- (\xF, \bottomEllipseY + \ellipseYRadius);

% Solid lines between remaining boxes
\draw[line width=1pt] (\xC-0.0125, \topEllipseY - \ellipseYRadius) -- (\xF+0.0125, \topEllipseY - \ellipseYRadius);
 \draw[line width=1pt] (\xC-0.0125, \bottomEllipseY +\ellipseYRadius) -- (\xF+0.0125, \bottomEllipseY + \ellipseYRadius);

\end{tikzpicture}


==> tikz/tikz_circles.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage{tikz}
% \begin{document}
\begin{tikzpicture}[scale=1.5,baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

% Top sphere
\draw[line width=1pt] (0,2.8) circle (0.5);
\draw[line width=1pt] (-0.5,2.8) -- (0.5,2.8); % equator

% Middle sphere (no equator)
\draw[line width=1pt] (0,1.5) circle (0.5);

% Bottom sphere
\draw[line width=1pt] (0,0.2) circle (0.5);
\draw[line width=1pt] (-0.5,0.2) -- (0.5,0.2); % equator

\def\postop{3}
\def\posbot{0.7}

%labels outer
\node at (0, \postop+0.5) {\small $\Deltabb - \frac{\Delta}{2}$};
\node at (0, \posbot-1.2) {\small $\Deltabb - \frac{\Delta}{2}$};

%labels inner
\node at (0, \postop-0.4) {\small $\Deltabb$};
\node at (0, \posbot - 0.3) {\small $\Deltabb$};

%labels circles
\node at (0+0.65, \postop-0.4) {\small $\frac{\Delta}{2}$};
\node at (0+0.65, \posbot-0.3) {\small $\frac{\Delta}{2}$};
\node at (0.65, 1.5) {\small $\frac{\Delta}{2}$};
%\node at (0-0.5, \posbot+0.35) {\small $\frac{\Delta}{2}$};



\end{tikzpicture}
%\end{document}


==> tikz/tikz_loops_boxes.tex <==
\begin{tikzpicture}[scale=1.5,baseline={([yshift=-.5ex]current bounding box.center)},
    vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt}]

\def\postop{3.1}
\def\posbot{0.5}

% Top sphere
\draw[line width=1pt] (0,\postop) circle (0.5);
\draw[line width=1pt] (-0.5,\postop) -- (0.5,\postop);

% Bottom sphere
\draw[line width=1pt] (0,\posbot) circle (0.5);
\draw[line width=1pt] (-0.5,\posbot) -- (0.5,\posbot);

% Parameters
\def\xshift{0.5}         % horizontal shift of box centers (slightly increased)
\def\boxWidth{0.6}
\def\boxTop{2.1}
\def\boxBottom{1.5}
\def\arcHeight{0.35}      % vertical offset for arc control (flattened)

% Boxes
\draw[line width=1pt] (-\xshift - 0.3, \boxBottom) rectangle (-\xshift + 0.3, \boxTop);
\draw[line width=1pt] (\xshift - 0.3, \boxBottom) rectangle (\xshift + 0.3, \boxTop);

% Labels inside boxes
\node at (-\xshift, 1.8) { $X^{-1}$};
\node at (\xshift, 1.8) { $X^{\dagger}$};

% Arcs
\draw[line width=1pt]
  (-\xshift, \boxTop)
  .. controls (-\xshift, \boxTop + \arcHeight) and (\xshift, \boxTop + \arcHeight)
  .. (\xshift, \boxTop);

\draw[line width=1pt]
  (-\xshift, \boxBottom)
  .. controls (-\xshift, \boxBottom - \arcHeight) and (\xshift, \boxBottom - \arcHeight)
  .. (\xshift, \boxBottom);

%labels outer
\node at (0, \postop+0.75) {\small $\Deltabb - \frac{\Delta}{2}$};
\node at (0, \posbot-0.75) {\small $\Deltabb - \frac{\Delta}{2}$};

%labels inner
\node at (0, \postop-0.2) {\small $\Deltabb$};
\node at (0, \posbot + 0.2) {\small $\Deltabb$};

%labels circles
\node at (0+0.65, \postop-0.2) {\small $\frac{\Delta}{2}$};
\node at (0+0.65, \posbot+0.2) {\small $\frac{\Delta}{2}$};
\node at (0-0.5, \postop-0.65) {\small $\frac{\Delta}{2}$};
\node at (0-0.5, \posbot+0.65) {\small $\frac{\Delta}{2}$};


\end{tikzpicture}

==> tikz/tikz_osc_Omega_glued.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
    \coordinate[label=above:$w$] (w_1) at (2.5,0);
    \fill (w_1) circle (3pt);
    \draw[thick] (3.95,0) --node[above] {$h$} (w_1);
     \draw[thick,dashed] (5,0) circle (30pt);
     \coordinate[label=above:$\mathbb{h}$] (h) at (6.25,-0.25);
    \end{tikzpicture}

==> tikz/tikz_osc_Omega_glueing_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.65ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}]
        \coordinate[] (u) at (5,1);
        \coordinate[] (belowu) at (5.25,1);
        \coordinate[] (ubar) at (5,-1);
        \coordinate[] (aboveubar) at (5.25,-1);
        \coordinate[label=above:$w$] (w_1) at (2.5,0);
        \draw[thick,dashed] (u) -- node[above left] {$\hbb$} (4,0);
        \draw[thick,dashed] (ubar) -- node[below left] {$\hbb$} (4,0);
        \draw[thick] (4,0) --node[above] {$h$} (w_1);
        \fill (w_1) circle (3pt);
        \draw (u) circle (3pt);
        \draw[{Latex[round]}-{Latex[round]},solid] (aboveubar) to[out=-10,in=10, looseness=1.5] (belowu);
        \fill[white] (u) circle (3pt);
        \fill[white] (ubar) circle (3pt);
        \filldraw (ubar) circle (1pt);
        \draw (ubar) circle (3pt);
    \end{tikzpicture}

==> tikz/vac_4pt.tex <==
\begin{tikzpicture}[scale=1.5,baseline={([yshift=-.5ex]current bounding box.center)}]

% Parameters
\def\boxW{0.6}
\def\boxH{0.6}
\def\dx{1.5}       % horizontal distance between box centers
\def\arcHeight{0.5} % smaller value = flatter arc
\def\lineW{1pt}

% X positions of boxes
\def\xA{0}
\def\xB{\dx}

% --- Draw boxes and labels ---
\draw[line width=\lineW] (\xA - \boxW/2, -\boxH/2) rectangle (\xA + \boxW/2, \boxH/2);
\node at (\xA, 0) {$X_1^{-1}$};

\draw[line width=\lineW] (\xB - \boxW/2, -\boxH/2) rectangle (\xB + \boxW/2, \boxH/2);
\node at (\xB, 0) {$X_2^{\dagger}$};

% --- Top arc (flatter) ---
\draw[line width=\lineW]
  (\xA, \boxH/2) .. controls (\xA, \boxH/2 + \arcHeight) and (\xB, \boxH/2 + \arcHeight) .. (\xB, \boxH/2);

% --- Bottom arc (flatter) ---
\draw[line width=\lineW]
  (\xA, -\boxH/2) .. controls (\xA, -\boxH/2 - \arcHeight) and (\xB, -\boxH/2 - \arcHeight) .. (\xB, -\boxH/2);

\end{tikzpicture}
